A unified variational framework for conservative and nonconservative dynamics of classical systems

In previous work we showed how the principle of stationary action can be understood both physically and geometrically as requiring the count of configurations to be conserved over phase space extended by time. In this work we show that the variational principle can be extended to the nonconservative case by noticing that, even in this case, the two-form that quantifies the configuration flux must always give zero contribution along the flow. That is, if $S^a$ is the vector field describing the flow of states, and $w_{ab}$ is the two-form that quantifies the flux of configurations for an independent degree of freedom, then $S^a w_{ab} = 0$ precisely because the flux of configurations must be zero along the flow. This gives a consistent general framework to recast all of classical mechanics, in which we can describe generalized equations of motion in different ways, and understand their connection with the symplectic and contact structures.

==> DissipativeFlux.tikz <==
% Requires \usepackage{tikz} and \usetikzlibrary{arrows.meta}.
% Cross-sections lie in parallel constant-time planes; time points right.
\begin{tikzpicture}[
    x=1cm,y=1cm,
    axis/.style={line width=0.65pt,-{Latex[length=2.2mm]}},
    section/.style={line width=0.95pt,line join=round},
    flow/.style={line width=0.7pt,dash pattern=on 4pt off 3pt,
                 -{Latex[length=2.4mm]},shorten >=1.5pt},
    every node/.style={font=\large}
]
    % The projected q and p directions span each cross-section.
    \draw[axis] (0,0) -- (8.5,0) node[right] {$t$};
    \draw[axis] (0,0) -- (0,4.05) node[above] {$p$};
    \draw[axis] (-1.45,-1.05) -- (2.05,1.49) node[below right] {$q$};

    % Four corresponding points on the initial and final boundaries.
    % The final section expands while keeping its centre at the same (q,p).
    \begin{scope}[shift={(1.40,2.31)},rotate=-15]
        \coordinate (aTop)    at (0,0.95);
        \coordinate (aRight)  at ({0.47*cos(30)},{0.95*sin(30)});
        \coordinate (aBottom) at (0,-0.95);
        \coordinate (aLeft)   at ({0.47*cos(210)},{0.95*sin(210)});
    \end{scope}
    \begin{scope}[shift={(6.80,2.31)},rotate=-15]
        \coordinate (bTop)    at (0,1.425);
        \coordinate (bRight)  at ({0.705*cos(30)},{1.425*sin(30)});
        \coordinate (bBottom) at (0,-1.425);
        \coordinate (bLeft)   at ({0.705*cos(210)},{1.425*sin(210)});
    \end{scope}

    % Evolution curves joining the two cross-sections.
    \draw[flow] (aTop)    .. controls (3.15,3.23) and (5.05,3.48) .. (bTop);
    \draw[flow] (aLeft)   .. controls (2.65,1.96) and (4.45,1.88) .. (bLeft);
    \draw[flow] (aRight)  .. controls (3.65,2.69) and (5.72,2.82) .. (bRight);
    \draw[flow] (aBottom) .. controls (3.20,1.42) and (5.05,1.12) .. (bBottom);

    % Regular tilted ellipses with smooth joins throughout.
    \draw[section,shift={(1.40,2.31)},rotate=-15]
        (0,0) ellipse[x radius=0.47,y radius=0.95];
    \draw[section,shift={(6.80,2.31)},rotate=-15]
        (0,0) ellipse[x radius=0.705,y radius=1.425];
\end{tikzpicture}

